On the Decidability of Verification under Release/Acquire

The verification of concurrent programs under weak-memory models is a burgeoning effort, owing to the increasing adoption of weak memory in concurrent software and hardware. Release/Acquire has become the standard model for high-performance concurrent programming, adopted by common mainstream languages and computer architectures. In a surprising result, Abdulla et al. (PLDI'19) proved that reachability in this model is undecidable when programs have access to atomic Read-Modify-Write (RMW) operations. Moreover, undecidability holds even for executions with just 4 contexts, and is thus immune to underapproximations based on bounded context switching. The pure RMW-free case was left as a challenging question, and despite the attention it has received, it has remained open for the past seven years. In this paper, we settle the above open question by proving that reachability is undecidable even in the RMW-free fragment of Release/Acquire, thereby characterizing the simplest communication primitives that give rise to undecidability. Moreover, we prove that bounding both the number of context switches and the number of RMWs recovers decidability, thus fully characterizing the boundary of decidability along the dimensions of RMW-bounding and context-bounding.

==> figures/axioms_ra.tex <==
\newcommand\tikzaxX{1}
\newcommand\tikzaxY{1}

\begin{figure}
\begin{subfigure}[b]{.23\textwidth}
\centering
    \begin{tikzpicture}[ line width=1pt, main/.style = {rectangle, inner sep=2pt}] 

    \node[main, fill=white] at (0*\tikzaxX,0*\tikzaxY) (e1){$\event$}; 
    \node[main, fill=white] at (0*\tikzaxX,-0.5*\tikzaxY) (e2){}; 
    \path[hb] (e1) edge [loop right] node {$\hb$} (e1);
    
\end{tikzpicture}
\caption{\customlabel{eq:hbirr}{irr-hb}}
\label{subfig:axioms_ra_hbirr}
\end{subfigure}%
\begin{subfigure}[b]{.23\textwidth}
\centering
\begin{tikzpicture}[ line width=1pt, main/.style = {rectangle, inner sep=2pt}] 

\node[main, fill=white] at (0*\tikzaxX,0*\tikzaxY) (e1){$\wt$}; 
\node[main, fill=white] at (2*\tikzaxX,0*\tikzaxY) (e2){$\wt'$}; 
\draw [mo] (e1) to[bend left=20] node [midway, above] {$\mo$} (e2);
\draw [hb] (e2) to[bend left=20] node [midway, below] {$\hb$} (e1);
    
\end{tikzpicture}
\caption{\customlabel{eq:wc}{write-coherence}}
\label{subfig:axioms_ra_wc}
\end{subfigure}%
\begin{subfigure}[b]{.23\textwidth}
\centering
\begin{tikzpicture}[ line width=1pt, main/.style = {rectangle, inner sep=2pt}] 

\node[main, fill=white] at (0*\tikzaxX,0*\tikzaxY) (e1){$\wt$}; 
\node[main, fill=white] at (2.5*\tikzaxX,0*\tikzaxY) (e2){$\wt'$}; 
\node[main, fill=white] at (1.25*\tikzaxX,0*\tikzaxY) (e3){$\rd$};
\draw [mo] (e1.north east) to[bend left=20] node [midway, above] {$\mo$} (e2.north west);
\draw [hb] (e2) to node [midway, below] {$\hb$} (e3);
\draw [rf] (e1) to node [midway, below] {$\rf$} (e3);

\end{tikzpicture}
\caption{\customlabel{eq:rc}{read-coherence}}
\label{subfig:axioms_ra_rc}
\end{subfigure}%\
\begin{subfigure}[b]{.23\textwidth}
\centering
\begin{tikzpicture}[ line width=1pt, main/.style = {rectangle, inner sep=2pt}] 

\node[main, fill=white] at (0*\tikzaxX,0*\tikzaxY) (e1){$\wt$}; 
\node[main, fill=white] at (2.5*\tikzaxX,0*\tikzaxY) (e2){$\wt'$}; 
\node[main, fill=white] at (1.25*\tikzaxX,0*\tikzaxY) (e3){$\rmw$};
\draw [mo] (e1.north east) to[bend left=20] node [midway, above] {$\mo$} (e2.north west);
\draw [mo] (e2) to node [midway, below] {$\mo$} (e3);
\draw [rf] (e1) to node [midway, below] {$\rf$} (e3);

\end{tikzpicture}
\caption{\customlabel{eq:at}{atomicity}}
\label{subfig:axioms_ra_at}
\end{subfigure}%
\caption{
The four axioms of Release/Acquire, phrased as forbidden patterns.
 }
\label{fig:axioms_ra}
\end{figure}

==> figures/bcs_rc.tex <==
\newcommand\tikzrcX{0.6}
\newcommand\tikzrcY{0.8}

\begin{figure}
\begin{subfigure}[t]{.4\textwidth}
\centering
    \begin{tikzpicture}[ line width=1pt, main/.style = {rectangle, inner sep=1.5pt}] 

\draw [->] (1.5*\tikzrcX,2*\tikzrcY) -- (1.5*\tikzrcX,-2*\tikzrcY) node [near start, above=1cm]{}; 

\draw [->] (5.5*\tikzrcX,2*\tikzrcY) -- (5.5*\tikzrcX,-2*\tikzrcY) node [near start, above=1cm]{}; 

\draw [densely dashed, gray,  line width = 0.4pt] (3*\tikzrcX,2.5*\tikzrcY) to node [at start, above=0.2cm, black] {$G \to G'$}(3*\tikzrcX,-2*\tikzrcY);

\node[main, fill=white] at (1.5*\tikzrcX,2.5*\tikzrcY) (pi1){$\pi$}; 
\node[main, fill=white] at (5.5*\tikzrcX,2.5*\tikzrcY) (pi2){$\pi'$}; 

\node[main, fill=white] at (1.5*\tikzrcX,1.5*\tikzrcY) (r11){\small$\rd^{\ref{item:vio_1}}$}; 
\node[main, fill=white] at (1.5*\tikzrcX,1*\tikzrcY) (w12){\small$\CSwi$}; 
\node[main, fill=white] at (1.5*\tikzrcX,0.5*\tikzrcY) (r12){\small$\rd^{\ref{item:vio_2}}$}; 
\node[main, fill=white, inner sep=2pt]  at (1.5*\tikzrcX,0*\tikzrcY)(aw4c1){\small$\dots$}; 
\node[main, fill=white]  at (1.5*\tikzrcX,-0.5*\tikzrcY) (w11){\small$\CSwj$};
\node[main, fill=white, inner sep=2pt]  at (1.5*\tikzrcX,-1*\tikzrcY) (aw4c2){\small$\dots$};  
\node[main, fill=white] at (1.5*\tikzrcX,-1.5*\tikzrcY) (r13){\small$\rd^{\ref{item:vio_3}}$};

\node[main, fill=white, inner sep=2.5pt] at (-0.5*\tikzrcX,0.75*\tikzrcY) (wa12){\small$\wt$}; 

\draw[mo] (wa12) to (w11.west);
\draw[mo] (w12.west) to (wa12);
\draw[rf] (wa12) to (r11.west);
\draw[rf] (wa12) to (r12.west);
\draw[rf] (wa12) to (r13.west);

\fill[ red, opacity = 0.2] (1*\tikzrcX,0.25*\tikzrcY) rectangle (2*\tikzrcX,-1.25*\tikzrcY);


\node[main, fill=white] at (5.5*\tikzrcX,1.5*\tikzrcY) (r21){\small$\rd^{\ref{item:vio_1}}$}; 
\node[main, fill=white] at (5.5*\tikzrcX,1*\tikzrcY) (w22){\small$\CSwi$}; 
\node[main, fill=white] at (5.5*\tikzrcX,0.5*\tikzrcY) (r22){\small$\rd^{\ref{item:vio_2}}$}; 
\node[main, fill=white] at (5.5*\tikzrcX,-1.5*\tikzrcY) (r23){\small$\rd^{\ref{item:vio_3}}$};

\node[main, fill=white, inner sep=2.5pt] at (3.5*\tikzrcX,0.75*\tikzrcY) (wa22){\small$\wt$}; 

\draw[mo] (wa22) to (w22.west);
\draw[rf] (wa22) to (r21.west);
\draw[rf] (wa22) to (r22.west);
\draw[rf] (wa22) to (r23.west);

\end{tikzpicture}
\caption{The case of $\wt\LTo{G.\rf}\rd$.}
\label{subfig:bcs_rc_1}
\end{subfigure}%\
\hspace{5pt}
\begin{subfigure}[t]{.4\textwidth}
\centering
    \begin{tikzpicture}[ line width=1pt, main/.style = {rectangle, inner sep=1.5pt}] 

\draw [->] (1.5*\tikzrcX,2*\tikzrcY) -- (1.5*\tikzrcX,-2*\tikzrcY) node [near start, above=1cm]{}; 
\draw [->] (5.5*\tikzrcX,2*\tikzrcY) -- (5.5*\tikzrcX,-2*\tikzrcY) node [near start, above=1cm]{}; 

\draw [densely dashed, gray,  line width = 0.4pt] (3*\tikzrcX,2.5*\tikzrcY) to node [at start, above=0.2cm, black] {$G \to G'$}(3*\tikzrcX,-2*\tikzrcY);

\node[main, fill=white] at (1.5*\tikzrcX,2.5*\tikzrcY) (pi1){$\pi$}; 
\node[main, fill=white] at (5.5*\tikzrcX,2.5*\tikzrcY) (pi2){$\pi'$}; 

\node[main, fill=white] at (1.5*\tikzrcX,1.5*\tikzrcY) (w12){\small$\CSwi$}; 
\node[main, fill=white, inner sep=2pt] at (1.5*\tikzrcX,1*\tikzrcY) (r12){\small$\dots$}; 
\node[main, fill=white, inner sep=2pt]  at (1.5*\tikzrcX,0.5*\tikzrcY)(aw4c1){\small$\dots$}; 
\node[main, fill=white]  at (1.5*\tikzrcX,0*\tikzrcY) (w11){\small$\CSwj$};
\node[main, fill=white, inner sep=2pt]  at (1.5*\tikzrcX,-0.5*\tikzrcY) (aw4c2){\small$\dots$};  
\node[main, fill=white, inner sep=2pt] at (1.5*\tikzrcX,-1*\tikzrcY) (r11){\small$\dots$}; 
\node[main, fill=white] at (1.5*\tikzrcX,-1.5*\tikzrcY) (r13){\small$\CSrj$};

\node[main, fill=white] at (0*\tikzrcX,0.75*\tikzrcY) (wa12){\small$\CSwp$}; 

\draw[mo]  (wa12) to (w11.west);
\draw[mo] (w12.west) to (wa12);
\draw[hb] (wa12) to (r13.west);
\draw [rf] (w11.0) to[bend left=30] (r13.0);

\fill[ red, opacity = 0.2] (1*\tikzrcX,0.75*\tikzrcY) rectangle (2*\tikzrcX,-0.75*\tikzrcY);


\node[main, fill=white] at (5.5*\tikzrcX,1.5*\tikzrcY) (w22){\small$\CSwi$}; 
\node[main, fill=white, inner sep=2pt] at (5.5*\tikzrcX,1*\tikzrcY) (r22){\small$\dots$}; 
\node[main, fill=white, inner sep=2pt] at (5.5*\tikzrcX,-1*\tikzrcY) (r21){\small$\dots$}; 
\node[main, fill=white] at (5.5*\tikzrcX,-1.5*\tikzrcY) (r23){\small$\CSrj$};

\node[main, fill=white] at (4*\tikzrcX,0.75*\tikzrcY) (wa22){\small$\CSwp$}; 

\draw[mo]  (wa22) to (w22.west);
\draw[hb] (wa22) to (r23.west);
\draw [rf] (w22.0) to[bend left=20] (r23.0);

\end{tikzpicture}
\caption{The case of $\wt\LTo{G'.\rf\setminus G.\rf}\rd$.}
\label{subfig:bcs_rc_2}
\end{subfigure}%
\caption{
The two cases in the proof of \ref{eq:rc} for $G'$ on a triplet $\tuple{\wt,\rd,\wt'}$.
%depending on whether $\wt\LTo{G.\rf}\rd$ (\subref{subfig:bcs_rc_1}) or $\wt\LTo{G'.\rf\setminus G.\rf}\rd$ (\subref{subfig:bcs_rc_2}).
}
\label{fig:bcs_rc}
\end{figure}

==> figures/bcs_reducible.tex <==
\newcommand\tikzrrX{0.6}
\newcommand\tikzrrY{0.8}

\begin{figure}
\begin{subfigure}[b]{.35\textwidth}
\centering
    \begin{tikzpicture}[ line width=1pt, main/.style = {circle, inner sep=1pt}] 

            \node[] (t10) at (0*\tikzrrX,\tikzrrY*0.7){$\Prog_{t_1}$};

            \node[main, fill=white, draw=black, text=black] (t11) at (0*\tikzrrX,\tikzrrY*0){\footnotesize$\InitState$};
            \node[main, fill=white, draw=black, text=black] (t12) at (0*\tikzrrX,\tikzrrY*-1){\footnotesize$q_{1}$};
            \node[main, fill=white, draw=black, text=black] (t13) at (0*\tikzrrX,\tikzrrY*-2){\footnotesize$q_{2}$};
            \node[main, fill=white, draw=black, text=black, double] (t14) at (0*\tikzrrX,\tikzrrY*-3){\footnotesize$\FinalState$};

            \draw [->] (t11) tonode [left=0pt]{\footnotesize{$\wt(\varix,1)$}} (t12);
            \draw [->] (t12) tonode [left=0pt]{\footnotesize{$\wt(\variy,1)$}} (t13);
            \draw [->] (t13) tonode [left=0pt]{\footnotesize{$\rd(\varix,1)$}} (t14);

            \node[] (t20) at (3*\tikzrrX,\tikzrrY*0.7){$\Prog_{t_2}$};

            \node[main, fill=white, draw=black, text=black] (t21) at (3*\tikzrrX,\tikzrrY*0){\footnotesize$\InitState$};
            \node[main, fill=white, draw=black, text=black] (t22) at (3*\tikzrrX,\tikzrrY*-1.5){\footnotesize$q_{1}$};
            \node[main, fill=white, draw=black, text=black] (t23) at (5*\tikzrrX,\tikzrrY*-1.5){\footnotesize$q_{2}$};
            \node[main, fill=white, draw=black, text=black, double] (t24) at (3*\tikzrrX,\tikzrrY*-3){\footnotesize$\FinalState$};
            
            \draw [->] (t21) tonode [left=0pt]{\footnotesize{$\wt(\varix,1)$}} (t22);
            \draw [->] (t22) to[bend left=20] node [above=-1pt]{\footnotesize{$\rd(\varix,1)$}} (t23);
            \draw [->] (t23) to[bend left=20] node [below=-1pt]{\footnotesize{$\wt(\varix,1)$}} (t22);
            \draw [->] (t22) tonode [left=0pt]{\footnotesize{$\rd(\variy,1)$}} (t24);
            


\end{tikzpicture}
\caption{$\ConcProg = \tuple{\Prog_{t_1},\Prog_{t_2}}$.}
\label{subfig:bcs_rem_1}
\end{subfigure}%
\begin{subfigure}[b]{.3\textwidth}
\centering
\begin{tikzpicture}[ line width=1pt, main/.style = {rectangle, inner sep=1pt}] 

\draw [->] (2*\tikzrrX,2*\tikzrrY) -- (2*\tikzrrX,-1.6*\tikzrrY) node [near start, above=0.75cm]{$t_1$}; 

\node[main, fill=white] at (2*\tikzrrX,1*\tikzrrY) (e11){\footnotesize{$\wt(\varix,1)$}}; 
\node[main, fill=white] at (2*\tikzrrX,0.5*\tikzrrY) (e12){\footnotesize{$\wt(\variy,1)$}}; 
\node[main, fill=white]  at (2*\tikzrrX,-0.5*\tikzrrY)(e13){\footnotesize{$\rd(\varix,1)$}}; 

\draw [->] (4.5*\tikzrrX,2*\tikzrrY) -- (4.5*\tikzrrX,-1.6*\tikzrrY) node [near start, above=0.75cm]{$t_2$}; 


\node[main, fill=white] at (4.5*\tikzrrX,1.5*\tikzrrY) (e21){\footnotesize{$\wt(\varix,1)$}}; 
\node[main, fill=white] at (4.5*\tikzrrX,1*\tikzrrY) (e22){\footnotesize{$\rd(\varix,1)$}}; 
\node[main, fill=white]  at (4.5*\tikzrrX,0.5*\tikzrrY)(e23){\footnotesize{$\wt(\varix,1)$}}; 
\node[main, fill=white] at (4.5*\tikzrrX,0*\tikzrrY) (e24){\footnotesize{$\rd(\varix,1)$}}; 
\node[main, fill=white] at (4.5*\tikzrrX,-0.5*\tikzrrY) (e25){\footnotesize{$\wt(\varix,1)$}}; 
\node[main, fill=white]  at (4.5*\tikzrrX,-1*\tikzrrY)(e26){\footnotesize{$\rd(\variy,1)$}}; 

\fill[ black, opacity = 0.1] (1.2*\tikzrrX,1.25*\tikzrrY) rectangle (2.8*\tikzrrX,0.25*\tikzrrY) {};
\node[] (t20) at (1.4*\tikzrrX,\tikzrrY*1.4){$\pi_{1}$};

\fill[ black, opacity = 0.1] (1.2*\tikzrrX,-0.25*\tikzrrY) rectangle (2.8*\tikzrrX,-0.75*\tikzrrY) {};
\node[] (t20) at (1.4*\tikzrrX,\tikzrrY*-0.1){$\pi_{3}$};

\fill[ black, opacity = 0.1] (3.8*\tikzrrX,1.75*\tikzrrY) rectangle (5.3*\tikzrrX,-1.25*\tikzrrY) {};
\node[] (t20) at (5.1*\tikzrrX,\tikzrrY*1.9){$\pi_{2}$};


\draw[mo] (e21.180) to (e11);
\draw[mo] (e11.-10) to (e23.180);
\draw [mo] (e23.10) to[bend left=40] (e25.0);
\draw[rf] (e11) to (e22);
\draw [rf] (e23.-10) to[bend left=20] (e24.0);
\draw[rf] (e25.180) to (e13.0);
\draw[rf] (e12.-30) to (e26.160);

\end{tikzpicture}
\caption{$\tuple{G, (\pi_1,\pi_2,\pi_3)}$.}
\label{subfig:bcs_rem_2}
\end{subfigure}%
\begin{subfigure}[b]{.3\textwidth}
\centering
\begin{tikzpicture}[ line width=1pt, main/.style = {rectangle, inner sep=1pt}] 

\draw [->] (2*\tikzrrX,2*\tikzrrY) -- (2*\tikzrrX,-1.6*\tikzrrY) node [near start, above=0.75cm]{$t_1$}; 

\node[main, fill=white] at (2*\tikzrrX,1*\tikzrrY) (e11){\footnotesize{$\wt(\varix,1)$}}; 
\node[main, fill=white] at (2*\tikzrrX,0.5*\tikzrrY) (e12){\footnotesize{$\wt(\variy,1)$}}; 
\node[main, fill=white]  at (2*\tikzrrX,-0.5*\tikzrrY)(e13){\footnotesize{$\rd(\varix,1)$}}; 

\draw [->] (4.5*\tikzrrX,2*\tikzrrY) -- (4.5*\tikzrrX,-1.6*\tikzrrY) node [near start, above=0.75cm]{$t_2$}; 


\node[main, fill=white] at (4.5*\tikzrrX,1.5*\tikzrrY) (e21){\footnotesize{$\wt(\varix,1)$}}; 
\node[main, fill=white] at (4.5*\tikzrrX,0*\tikzrrY) (e24){\footnotesize{$\rd(\varix,1)$}}; 
\node[main, fill=white] at (4.5*\tikzrrX,-0.5*\tikzrrY) (e25){\footnotesize{$\wt(\varix,1)$}}; 
\node[main, fill=white]  at (4.5*\tikzrrX,-1*\tikzrrY)(e26){\footnotesize{$\rd(\variy,1)$}}; 

\fill[ black, opacity = 0.1] (1.2*\tikzrrX,1.25*\tikzrrY) rectangle (2.8*\tikzrrX,0.25*\tikzrrY) {};
\node[] (t20) at (1.4*\tikzrrX,\tikzrrY*1.4){$\pi'_{1}$};

\fill[ black, opacity = 0.1] (1.2*\tikzrrX,-0.25*\tikzrrY) rectangle (2.8*\tikzrrX,-0.75*\tikzrrY) {};
\node[] (t20) at (1.4*\tikzrrX,\tikzrrY*-0.1){$\pi'_{3}$};

\fill[ black, opacity = 0.1] (3.8*\tikzrrX,1.75*\tikzrrY) rectangle (5.3*\tikzrrX,-1.25*\tikzrrY) {};
\node[] (t20) at (5.1*\tikzrrX,\tikzrrY*1.9){$\pi'_{2}$};


\draw[mo] (e11) to (e21.180);
\draw [mo] (e21.-10) to[bend left=30] (e25.0);
\draw [rf] (e21.-20) to[bend left=20] (e24.0);
\draw[rf] (e25.180) to (e13.0);
\draw[rf] (e12.-30) to (e26.160);

\end{tikzpicture}
\caption{$\tuple{G', (\pi'_1,\pi'_2,\pi'_3)}$}
\label{subfig:bcs_rem_3}
\end{subfigure}%
\caption{
The graph $G\in \ExecutionGraphsOf{\ConcProg}{\ramm}$ can be reduced to $G'$ while still reaching the final state of $\ConcProg$. This is done without increasing the number of contexts of $G$, by simply removing events in $G$ and changing $G.\mo$ and $G.\rf$.}
\label{fig:bcs_red}
\end{figure}

==> figures/bcs_removed.tex <==
\newcommand\tikzreX{0.6}
\newcommand\tikzreY{0.65}

\begin{figure}
\begin{subfigure}[b]{.3\textwidth}
\centering
    \begin{tikzpicture}[ line width=1pt, main/.style = {rectangle, inner sep=2pt}] 


\draw [->] (2*\tikzreX,2*\tikzreY) -- (2*\tikzreX,-2*\tikzreY) node [near start, above=1cm]{}; 

\draw [->] (5*\tikzreX,2*\tikzreY) -- (5*\tikzreX,-2*\tikzreY) node [near start, above=1cm]{}; 

\draw [densely dashed, gray,  line width = 0.4pt] (3.5*\tikzreX,2.5*\tikzreY) to node [at start, above=0.2cm, black] {$G \to G'$}(3.5*\tikzreX,-2*\tikzreY);

\node[main, fill=white] at (2*\tikzreX,2.5*\tikzreY) (pi1){$\pi_c$}; 
\node[main, fill=white] at (5*\tikzreX,2.5*\tikzreY) (pi2){$\pi_c'$}; 



\node[main, fill=white, inner sep=2pt] at (2*\tikzreX,1.5*\tikzreY) (w4i1){\small$\dots$}; 
\node[main, fill=white]  at (2*\tikzreX,1*\tikzreY)(w4c1){\small$\CSei$}; 
\node[main, fill=white, inner sep=2pt]  at (2*\tikzreX,0.5*\tikzreY) (w4i2){\small$\dots$};
\node[main, fill=white]  at (2*\tikzreX,0*\tikzreY) (w4c2){{\small$\CSej$}};  
\node[main, fill=white, inner sep=2pt] at (2*\tikzreX,-0.5*\tikzreY) (w4c3){\small$\dots$}; 

\node[main, fill=white, inner sep=2pt] at (5*\tikzreX,1.5*\tikzreY) (w4i1){\small$\dots$}; 
\node[main, fill=white] at (5*\tikzreX,1*\tikzreY) (w4i1){\small$\CSei$}; 
\node[main, fill=white, inner sep=2pt] at (5*\tikzreX,-0.5*\tikzreY) (w4c3){\small$\dots$}; 

\fill[ red, opacity = 0.2] (1.5*\tikzreX,0.75*\tikzreY) rectangle (2.5*\tikzreX,-0.25*\tikzreY);



\end{tikzpicture}
\caption{$G$ and $G'$}
\label{subfig:bcs_gp_1}
\end{subfigure}%
\begin{subfigure}[b]{.3\textwidth}
\centering
\begin{tikzpicture}[ line width=1pt, main/.style = {rectangle, inner sep=2pt}] 

\draw [->] (2*\tikzreX,2*\tikzreY) -- (2*\tikzreX,-2*\tikzreY) node [near start, above=1cm]{}; 

\draw [->] (5*\tikzreX,2*\tikzreY) -- (5*\tikzreX,-2*\tikzreY) node [near start, above=1cm]{}; 

\draw [densely dashed, gray,  line width = 0.4pt] (3.5*\tikzreX,2.5*\tikzreY) to node [at start, above=0.2cm, black] {$G \to G'$}(3.5*\tikzreX,-2*\tikzreY);

\node[main, fill=white] at (2*\tikzreX,2.5*\tikzreY) (pi1){$\pi_c$}; 
\node[main, fill=white] at (5*\tikzreX,2.5*\tikzreY) (pi2){$\pi_c'$}; 

\node[main, fill=white] at (5*\tikzreX,1.5*\tikzreY) (w4i1){\small$\CSwi$}; 
\node[main, fill=white, inner sep=2pt] at (5*\tikzreX,1*\tikzreY) (w4i3){\small$\dots$}; 
\node[main, fill=white, inner sep=2pt] at (5*\tikzreX,-1*\tikzreY) (w4c4){\small$\dots$}; 
\node[main, fill=white] at (5*\tikzreX,-1.5*\tikzreY) (w4c3){\small$\rd$}; 
\node[main, fill=white] at (2*\tikzreX,1.5*\tikzreY) (aw4i1){\small$\CSwi$}; 
\node[main, fill=white, inner sep=2pt] at (2*\tikzreX,1*\tikzreY) (aw4i3){\small$\dots$}; 
\node[main, fill=white, inner sep=2pt]  at (2*\tikzreX,0.5*\tikzreY)(aw4c1){\small$\dots$}; 
\node[main, fill=white]  at (2*\tikzreX,0*\tikzreY) (aw4i2){\small$\wt$};

\node[main, fill=white, inner sep=2pt]  at (2*\tikzreX,-0.5*\tikzreY) (aw4c2){\small$\dots$};  

\node[main, fill=white, inner sep=2pt] at (2*\tikzreX,-1*\tikzreY) (aw4c4){\small$\dots$}; 

\node[main, fill=white] at (2*\tikzreX,-1.5*\tikzreY) (aw4c3){\small$\rd$}; 

\fill[ red, opacity = 0.2] (1.5*\tikzreX,0.75*\tikzreY) rectangle (2.5*\tikzreX,-0.75*\tikzreY);

\draw [rf] (aw4i2.0) to[bend left=30] (aw4c3.0);
\draw [rf] (w4i1.0) to[bend left=20] (w4c3.0);

\end{tikzpicture}
\caption{$G.\rf$ and $G'.\rf$}
\label{subfig:bcs_gp_2}
\end{subfigure}%
\begin{subfigure}[b]{.3\textwidth}
\centering
\begin{tikzpicture}[ line width=1pt, main/.style = {rectangle, inner sep=2pt}] 

\draw [->] (2*\tikzreX,2*\tikzreY) -- (2*\tikzreX,-2*\tikzreY) node [near start, above=1cm]{}; 

\draw [->] (7*\tikzreX,2*\tikzreY) -- (7*\tikzreX,-2*\tikzreY) node [near start, above=1cm]{}; 

\draw [densely dashed, gray,  line width = 0.4pt] (3.5*\tikzreX,2.5*\tikzreY) to node [at start, above=0.2cm, black] {$G \to G'$}(3.5*\tikzreX,-2*\tikzreY);

\node[main, fill=white] at (2*\tikzreX,2.5*\tikzreY) (pi1){$\pi_c$}; 
\node[main, fill=white] at (7*\tikzreX,2.5*\tikzreY) (pi2){$\pi_c'$}; 

\node[main, fill=white] at (2*\tikzreX,1.5*\tikzreY) (w12){\small$\CSwi$}; 
\node[main, fill=white, inner sep=2pt] at (2*\tikzreX,1*\tikzreY) (aw4i3){\small$\dots$}; 
\node[main, fill=white, inner sep=2pt]  at (2*\tikzreX,0.5*\tikzreY)(aw4c1){\small$\dots$}; 
\node[main, fill=white]  at (2*\tikzreX,0*\tikzreY) (w11){\small$\CSwj$};
\node[main, fill=white, inner sep=2pt]  at (2*\tikzreX,-0.5*\tikzreY) (aw4c2){\small$\dots$};  
\node[main, fill=white, inner sep=2pt] at (2*\tikzreX,-1*\tikzreY) (aw4c3){\small$\dots$};

\node[main, fill=white] at (0*\tikzreX,2*\tikzreY) (wa11){\small$\wt$}; 
\node[main, fill=white] at (0*\tikzreX,0.75*\tikzreY) (wa12){\small$\wt$}; 
\node[main, fill=white] at (0*\tikzreX,-0.5*\tikzreY) (wa13){\small$\wt$}; 

\draw[mo] (wa11) to (w12.north west);
\draw[mo] (wa11) to (w11.north west);
\draw[mo] (wa12) to (w11.west);
\draw[mo] (w12.west) to (wa12);
\draw[mo] (w12.south west) to (wa13);
\draw[mo] (w11.south west) to (wa13);

\fill[ red, opacity = 0.2] (1.5*\tikzreX,0.75*\tikzreY) rectangle (2.5*\tikzreX,-0.75*\tikzreY);


\node[main, fill=white] at (7*\tikzreX,1.5*\tikzreY) (w22){\small$\CSwi$}; 
\node[main, fill=white, inner sep=2pt] at (7*\tikzreX,1*\tikzreY) (aw4i3){\small$\dots$}; 
\node[main, fill=white, inner sep=2pt] at (7*\tikzreX,-1*\tikzreY) (aw4c3){\small$\dots$};

\node[main, fill=white] at (5*\tikzreX,2*\tikzreY) (wa21){\small$\wt$}; 
\node[main, fill=white] at (5*\tikzreX,0.75*\tikzreY) (wa22){\small$\wt$}; 
\node[main, fill=white] at (5*\tikzreX,-0.5*\tikzreY) (wa23){\small$\wt$}; 

\draw[mo] (wa21) to (w22.north west);
\draw[mo] (wa22) to (w22.west);
\draw[mo] (w22.south west) to (wa23);

\end{tikzpicture}
\caption{$G.\mo$ and $G'.\mo$}
\label{subfig:bcs_gp_3}
\end{subfigure}%
\caption{A graph $G$ with $\Summary(\CSei) = \Summary(\CSej)$ and the corresponding $G'$ (\subref{subfig:bcs_gp_1}).
(\subref{subfig:bcs_gp_2}) illustrates the recovery of missing $\rf$ edges, and
(\subref{subfig:bcs_gp_3}) illustrates how $\mo$ is adapted to restore \ref{eq:rc} for the recovered $\rf$.}
\label{fig:bcs_gp}
\end{figure}

==> figures/bcs_rmw.tex <==
\newcommand\tikzrmwX{0.6}
\newcommand\tikzrmwY{0.65}

\begin{figure}
\begin{subfigure}[b]{.4\textwidth}
\centering
    \begin{tikzpicture}[ line width=1pt, main/.style = {rectangle, inner sep=2pt}] 

\draw [->] (1.5*\tikzrmwX,2*\tikzrmwY) -- (1.5*\tikzrmwX,-2*\tikzrmwY) node [near start, above=1cm]{}; 
\draw [->] (5.5*\tikzrmwX,2*\tikzrmwY) -- (5.5*\tikzrmwX,-2*\tikzrmwY) node [near start, above=1cm]{}; 

\draw [densely dashed, gray,  line width = 0.4pt] (3*\tikzrmwX,2.5*\tikzrmwY) to node [at start, above=0.2cm, black] {$G \to G'$}(3*\tikzrmwX,-2*\tikzrmwY);

\node[main, fill=white] at (1.5*\tikzrmwX,2.5*\tikzrmwY) (pi1){$\pi$}; 
\node[main, fill=white] at (5.5*\tikzrmwX,2.5*\tikzrmwY) (pi2){$\pi'$}; 

\node[main, fill=white] at (1.5*\tikzrmwX,1.5*\tikzrmwY) (wk1){\small$\CSwi$}; 
\node[main, fill=white, inner sep=2pt] at (1.5*\tikzrmwX,1*\tikzrmwY) (r12){\small$\dots$}; 
\node[main, fill=white, inner sep=2pt]  at (1.5*\tikzrmwX,0.5*\tikzrmwY)(aw4c1){\small$\dots$}; 
\node[main, fill=white]  at (1.5*\tikzrmwX,0*\tikzrmwY) (wr1){\small$\CSwj$};
\node[main, fill=white, inner sep=2pt]  at (1.5*\tikzrmwX,-0.5*\tikzrmwY) (aw4c2){\small$\dots$};  
\node[main, fill=white, inner sep=2pt] at (1.5*\tikzrmwX,-1*\tikzrmwY) (r11){\small$\dots$}; 
\node[main, fill=white] at (1.5*\tikzrmwX,-1.5*\tikzrmwY) (r13){\small$\CSrj$};

\node[main, fill=white] at (0*\tikzrmwX,0.75*\tikzrmwY) (wa1){\small$\CSwp$}; 

\draw[mo]  (wa1) to (wr1.north west);
\draw[mo] (wk1.west) to (wa1);
\draw[hb] (wa1) to (r13.west);
\draw [rf] (wr1.0) to[bend left=30] (r13.0);

\fill[ red, opacity = 0.2] (1*\tikzrmwX,0.75*\tikzrmwY) rectangle (2*\tikzrmwX,-0.75*\tikzrmwY);


\node[main, fill=white] at (5.5*\tikzrmwX,1.5*\tikzrmwY) (wk2){\small$\CSwi$}; 
\node[main, fill=white, inner sep=2pt] at (5.5*\tikzrmwX,1*\tikzrmwY) (r22){\small$\dots$}; 
\node[main, fill=white, inner sep=2pt] at (5.5*\tikzrmwX,-1*\tikzrmwY) (r21){\small$\dots$}; 
\node[main, fill=white] at (5.5*\tikzrmwX,-1.5*\tikzrmwY) (r23){\small$\CSrj$};

\node[main, fill=white] at (4*\tikzrmwX,0.75*\tikzrmwY) (wa2){\small$\CSwp$}; 

\draw[mo]  (wa2) to (wk2.west);
\draw[hb] (wa2) to (r23.west);
\draw [rf] (wk2.0) to[bend left=20] (r23.0);

\end{tikzpicture}
\caption{Changing $\mo$ in $G'$.}
\label{subfig:bcs_rmw_1}
\end{subfigure}%
\hspace{11pt}
\begin{subfigure}[b]{.4\textwidth}
\centering
    \begin{tikzpicture}[ line width=1pt, main/.style = {rectangle, inner sep=2pt}] 

\draw [->] (1.5*\tikzrmwX,2*\tikzrmwY) -- (1.5*\tikzrmwX,-2*\tikzrmwY) node [near start, above=1cm]{}; 
\draw [->] (6*\tikzrmwX,2*\tikzrmwY) -- (6*\tikzrmwX,-2*\tikzrmwY) node [near start, above=1cm]{}; 

\draw [densely dashed, gray,  line width = 0.4pt] (3*\tikzrmwX,2.5*\tikzrmwY) to node [at start, above=0.2cm, black] {$G \to G'$}(3*\tikzrmwX,-2*\tikzrmwY);

\node[main, fill=white] at (1.5*\tikzrmwX,2.5*\tikzrmwY) (pi1){$\pi$}; 
\node[main, fill=white] at (6*\tikzrmwX,2.5*\tikzrmwY) (pi2){$\pi'$}; 

\node[main, fill=white] at (1.5*\tikzrmwX,1.5*\tikzrmwY) (wk1){\small$\CSrmwi$}; 
\node[main, fill=white, inner sep=2pt] at (1.5*\tikzrmwX,1*\tikzrmwY) (r12){\small$\dots$}; 
\node[main, fill=white, inner sep=2pt]  at (1.5*\tikzrmwX,0.5*\tikzrmwY)(aw4c1){\small$\dots$}; 
\node[main, fill=white]  at (1.5*\tikzrmwX,0*\tikzrmwY) (wr1){\small$\CSwj$};
\node[main, fill=white, inner sep=2pt]  at (1.5*\tikzrmwX,-0.5*\tikzrmwY) (aw4c2){\small$\dots$};  
\node[main, fill=white, inner sep=2pt] at (1.5*\tikzrmwX,-1*\tikzrmwY) (r11){\small$\dots$}; 
\node[main, fill=white] at (1.5*\tikzrmwX,-1.5*\tikzrmwY) (r13){\small$\CSrj$};

\node[main, fill=white] at (-0.5*\tikzrmwX,1.5*\tikzrmwY) (wb1){\small$\CSwpp$}; 
\node[main, fill=white] at (-0.5*\tikzrmwX,0*\tikzrmwY) (wa1){\small$\CSwp$}; 

\draw[rf] (wb1) to (wk1.180);
\draw[mo]  (wb1) to (wa1);
\draw[mo] (wk1.south west) to (wa1.north east);
\draw[hb] (wa1) to (r13.west);
\draw [rf] (wr1.0) to[bend left=30] (r13.0);

\fill[ red, opacity = 0.2] (1*\tikzrmwX,0.75*\tikzrmwY) rectangle (2*\tikzrmwX,-0.75*\tikzrmwY);


\node[main, fill=gray!30] at (6*\tikzrmwX,1.5*\tikzrmwY) (wk2){\small$\CSrmwi$}; 
\node[main, fill=white, inner sep=2pt] at (6*\tikzrmwX,1*\tikzrmwY) (r22){\small$\dots$}; 
\node[main, fill=white, inner sep=2pt] at (6*\tikzrmwX,-1*\tikzrmwY) (r21){\small$\dots$}; 
\node[main, fill=gray!30] at (6*\tikzrmwX,-1.5*\tikzrmwY) (r23){\small$\CSrj$};

\node[main, fill=white] at (4*\tikzrmwX,1.5*\tikzrmwY) (wb2){\small$\CSwpp$}; 
\node[main, fill=gray!30] at (4*\tikzrmwX,0*\tikzrmwY) (wa2){\small$\CSwp$}; 

\draw[rf] (wb2) to (wk2.180);
\draw[mo]  (wb2) to (wa2);
\draw[mo]  (wa2) to (wk2.south west);
\draw[hb] (wa2) to (r23.west);
\draw [rf] (wk2.south east) to[bend left=15] (r23.north east);


\end{tikzpicture}
\caption{An \ref{eq:at} violation on $\CSrmwi$.}
\label{subfig:bcs_rmw_2}
\end{subfigure}%
\caption{
RMWs prevent the collapsibility of segments between repeating summaries.
}
\label{fig:bcs_rmw}
\end{figure}

==> figures/channel_example.tex <==

\newcommand\tikzchX{0.7}
\newcommand\tikzchY{0.9}
\newcommand\tikzchS{-2.95}
\newcommand\tikzchE{-3.6}
\newcommand\chcut[3]{%
  \coordinate (cutS) at (intersection cs: first line={(#2)--(#3)}, second line={(-5,\tikzchS*\tikzchY)--(15,\tikzchS*\tikzchY)});
  \coordinate (cutE) at (intersection cs: first line={(#2)--(#3)}, second line={(-5,\tikzchE*\tikzchY)--(15,\tikzchE*\tikzchY)});
  \draw [#1, -] (#2) -- (cutS);
  \draw [#1, -, path fading=south] (cutS) -- (cutE);
}

\begin{figure}
\centering
\begin{tikzpicture}[ line width=1pt, main/.style = {draw,inner sep=1pt}, font=\normalsize]


\draw [->] (-2*\tikzchX,2*\tikzchY) -- (-2*\tikzchX,-4.0*\tikzchY);
\node[] (aa) at (-2*\tikzchX,2.4*\tikzchY){$\tsndp$};

\draw [->] (2*\tikzchX,2*\tikzchY) -- (2*\tikzchX,-4.0*\tikzchY);
\node[] (aa) at (2*\tikzchX,2.4*\tikzchY){$\tsnd$};

\draw [->] (6*\tikzchX,2*\tikzchY) -- (6*\tikzchX,-4.0*\tikzchY);
\node[] (aa) at (6*\tikzchX,2.4*\tikzchY){$\trcv$};

\draw [->] (10*\tikzchX,2*\tikzchY) -- (10*\tikzchX,-4.0*\tikzchY);
\node[] (aa) at (10*\tikzchX,2.4*\tikzchY){$\trcvp$};


\node[main, fill=white, draw=white, ] (w1g) at (-2*\tikzchX,0*\tikzchY){\footnotesize$\wt_1(\vchp)$};
\node[main, fill=white, draw=white, ] (w1y) at (-2*\tikzchX,-.7*\tikzchY){\footnotesize$\wt_1(\vchz)$};
\node[main, fill=white, draw=white, ] (r1p) at (-2*\tikzchX,-1.3*\tikzchY){\footnotesize$\rd_1(\vchzp)$};
\node[main, fill=white, draw=white, ] (w2g) at (-2*\tikzchX,-2*\tikzchY){\footnotesize$\wt_2(\vchp)$};
\node[main, fill=white, draw=white, ] (w2y) at (-2*\tikzchX,-2.7*\tikzchY){\footnotesize$\wt_2(\vchz)$};
\node[main, fill=white, draw=white, inner sep=3pt] (d1) at (-2*\tikzchX,-3.5*\tikzchY){$\dots$};


\node[main, fill=white, draw=white, ] (w1b) at (2*\tikzchX,1*\tikzchY){\footnotesize$\wt_1(\vch)$};
\node[main, fill=white, draw=white, ] (w1p) at (2*\tikzchX,0.3*\tikzchY){\footnotesize$\wt_1(\vchzp)$};
\node[main, fill=white, draw=white, ] (w2b) at (2*\tikzchX,-1*\tikzchY){\footnotesize$\wt_2(\vch)$};
\node[main, fill=white, draw=white, ] (w2p) at (2*\tikzchX,-1.7*\tikzchY){\footnotesize$\wt_2(\vchzp)$};
\node[main, fill=white, draw=white, ] (r1y) at (2*\tikzchX,-2.3*\tikzchY){\footnotesize$\rd_1(\vchz)$};
\node[main, fill=white, draw=white, ] (w3b) at (2*\tikzchX,-3*\tikzchY){\footnotesize$\wt_3(\vch)$};
\node[main, fill=white, draw=white, inner sep=3pt] (d2) at (2*\tikzchX,-3.5*\tikzchY){$\dots$};


\node[main, fill=white, draw=white, ] (w1ba) at (6*\tikzchX,1.7*\tikzchY){\footnotesize$\wt_1(\vch)$};
\node[main, fill=white, draw=white, ] (r1b) at (6*\tikzchX,1*\tikzchY){\footnotesize$\rd_1(\vch)$};
\node[main, fill=white, draw=white, ] (w2ba) at (6*\tikzchX,-0.3*\tikzchY){\footnotesize$\wt_2(\vch)$};
\node[main, fill=white, draw=white, ] (r2b) at (6*\tikzchX,-1*\tikzchY){\footnotesize$\rd_2(\vch)$};
\node[main, fill=white, draw=white, ] (r1ga) at (6*\tikzchX,-1.7*\tikzchY){\footnotesize$\rd_1(\vchp)$};
\node[main, fill=white, draw=white, ] (w3ba) at (6*\tikzchX,-2.3*\tikzchY){\footnotesize$\wt_3(\vch)$};
\node[main, fill=white, draw=white, ] (r3b) at (6*\tikzchX,-3*\tikzchY){\footnotesize$\rd_3(\vch)$};
\node[main, fill=white, draw=white, inner sep=3pt] (d3) at (6*\tikzchX,-3.5*\tikzchY){$\dots$};


\node[main, fill=white, draw=white, ] (w1ga) at (10*\tikzchX,0.7*\tikzchY){\footnotesize$\wt_1(\vchp)$};
\node[main, fill=white, draw=white, ] (r1g) at (10*\tikzchX,0*\tikzchY){\footnotesize$\rd_1(\vchp)$};
\node[main, fill=white, draw=white, ] (r1ba) at (10*\tikzchX,-.7*\tikzchY){\footnotesize$\rd_1(\vch)$};
\node[main, fill=white, draw=white, ] (w2ga) at (10*\tikzchX,-1.3*\tikzchY){\footnotesize$\wt_2(\vchp)$};
\node[main, fill=white, draw=white, ] (r2g) at (10*\tikzchX,-2*\tikzchY){\footnotesize$\rd_2(\vchp)$};
\node[main, fill=white, draw=white, ] (r2ba) at (10*\tikzchX,-2.7*\tikzchY){\footnotesize$\rd_2(\vch)$};
\node[main, fill=white, draw=white, inner sep=3pt] (d4) at (10*\tikzchX,-3.5*\tikzchY){$\dots$};

\node[main, draw=none, text opacity=0] (r2p) at (-2*\tikzchX,-3.3*\tikzchY){\footnotesize$\rd_2(\vchzp)$};
\node[main, draw=none, text opacity=0] (r2y) at (2*\tikzchX,-4.3*\tikzchY){\footnotesize$\rd_2(\vchz)$};
\node[main, draw=none, text opacity=0] (r2ga) at (6*\tikzchX,-3.7*\tikzchY){\footnotesize$\rd_2(\vchp)$};
\node[main, draw=none, text opacity=0] (r3ba) at (10*\tikzchX,-4.7*\tikzchY){\footnotesize$\rd_3(\vch)$};

\begin{pgfonlayer}{background layer}

\draw [mo] (w1ba.180) to node[]{\circledsmall{2}} (w1b.10);
\draw [mo] (w2ba.180) to[bend right=0] (w2b.10);
\draw [mo] (w3ba.180) to[bend right=0] (w3b.10);

\draw [mo] (w1ga.180) to node[]{\circledsmall{4}} (w1g.5);
\draw [mo] (w2ga.180) to[bend right=0] (w2g.5);

\draw [rf] (w1p.west) -- (r1p.east) node [midway]{\squaredsmall{A}};
\draw [rf] (w1y.east) -- (r1y.west) node [midway]{\squaredsmall{C}};

\draw [rf] (w1b.0) to node[]{\circledsmall{1}} (r1b.180);
\draw [rf] (w2b.0) to node[]{\circledsmall{5}} (r2b.180);
\draw [rf] (w3b.0) -- (r3b.180);

\draw [rf] (w1ba.east) -- (r1ba.west) node [near start]{\squaredsmall{B}};
\draw [rf] (w2ba.east) -- (r2ba.west);

\draw [rf] (w1ga.west) -- (r1ga.east) node [midway]{\squaredsmall{D}};

\draw [rf] (w1g.0) to node[]{\circledsmall{3}} (r1g.180);
\draw [rf] (w2g.0) -- (r2g.180);

\end{pgfonlayer}

\chcut{rf}{w2p.west}{r2p.east}
\chcut{rf}{w2y.east}{r2y.west}
\chcut{rf}{w2ga.west}{r2ga.east}
\chcut{rf}{w3ba.east}{r3ba.west}


\end{tikzpicture}
\caption{
\Revision{Simulating a perfect, asynchronous one-way channel from $\tsnd$ to $\trcv$ on location $\vch$, using the auxiliary threads $\tsndp$ and $\trcvp$ and the locations $\vchp$, $\vchz$, and $\vchzp$.}
\Revision{Values are omitted.}
}
\label{fig:channel_example}
\end{figure}


==> figures/pcp_example.tex <==

\newcommand\tikzeX{0.5}
\newcommand\tikzeY{1}

\begin{figure}
\centering
\begin{tikzpicture}[ line width=1pt, main/.style = {inner sep=1pt}] 


\draw [->] (-2*\tikzeX,1.5*\tikzeY) -- (-2*\tikzeX,-4.5*\tikzeY) node [near start, above=1.5cm]{$\tay$}; 

\draw [->] (-5.5*\tikzeX,1.5*\tikzeY) -- (-5.5*\tikzeX,-4.5*\tikzeY) node [near start, above=1.5cm]{$\tax$}; 

\draw [->] (1.5*\tikzeX,1.5*\tikzeY) -- (1.5*\tikzeX,-4.5*\tikzeY) node [near start, above=1.5cm]{$\tx$}; 

\draw [->] (4.5*\tikzeX,1.5*\tikzeY) -- (4.5*\tikzeX,-4.5*\tikzeY) node [near start, above=1.5cm]{$\ty$}; 

\draw [->] (8*\tikzeX,1.5*\tikzeY) -- (8*\tikzeX,-4.5*\tikzeY) node [near start, above=1.5cm]{$\tbx$}; 

\draw [->] (11.5*\tikzeX,1.5*\tikzeY) -- (11.5*\tikzeX,-4.5*\tikzeY) node [near start, above=1.5cm]{$\tby$}; 


\node[main, fill=white] at (-2*\tikzeX,1*\tikzeY) (w1i1){{\footnotesize$\wt_1(\vya, 2)$}}; 

\node[main, fill=white] at (-2*\tikzeX,0*\tikzeY) (w1al){{\footnotesize$\wt_1(\vzaxyp, 2)$}}; 

\node[main, fill=white] at (-5.5*\tikzeX,0.5*\tikzeY) (w1c1){{\footnotesize$\wt_1(\vxa, a)$}}; 

\node[main, fill=white] at (-5.5*\tikzeX,-0.5*\tikzeY) (w1c2){{\footnotesize$\wt_2(\vxa, a)$}}; 

\node[main, fill=white] at (-5.5*\tikzeX,-1*\tikzeY) (r1al){{\footnotesize$\rd_1(\vzaxyp, 2)$}}; 

\node[main, fill=white] at (-2*\tikzeX,-1.5*\tikzeY) (w1i2){{\footnotesize$\wt_2(\vya, 1)$}}; 

\node[main, fill=white] at (-2*\tikzeX,-2.5*\tikzeY) (w2al){{\footnotesize$\wt_2(\vzaxyp, 1)$}}; 

\node[main, fill=white] at (-5.5*\tikzeX,-2*\tikzeY) (w1c3){{\footnotesize$\wt_3(\vxa, b)$}}; 

\node[main, fill=white] at (-5.5*\tikzeX,-3*\tikzeY) (w1c4){{\footnotesize$\wt_4(\vxa, a)$}}; 

\node[main, fill=white] at (-5.5*\tikzeX,-3.5*\tikzeY) (r2al){{\footnotesize$\rd_2(\vzaxyp, 1)$}}; 



\node[main, fill=white]  at (1.5*\tikzeX,0.5*\tikzeY) (r211){{\footnotesize$\rd_1(\vxa,a)$}}; 

\node[main, fill=white] at (1.5*\tikzeX,0*\tikzeY) (r212){{\footnotesize$\rd_1(\vxb,a)$}}; 

\node[main, fill=white] at (1.5*\tikzeX,-0.5*\tikzeY) (r221){{\footnotesize$\rd_2(\vxa,a)$}}; 

\node[main, fill=white] at (1.5*\tikzeX,-1.5*\tikzeY) (r222){{\footnotesize$\rd_2(\vxb,a)$}}; 

\node[main, fill=white] at (1.5*\tikzeX,-2*\tikzeY)(r231){{\footnotesize$\rd_3(\vxa,b)$}}; 

\node[main, fill=white] at (1.5*\tikzeX,-2.5*\tikzeY)(r232){{\footnotesize$\rd_3(\vxb,b)$}}; 

\node[main, fill=white] at (1.5*\tikzeX,-3*\tikzeY)(r241){{\footnotesize$\rd_4(\vxa,a)$}}; 

\node[main, fill=white]  at (1.5*\tikzeX,-3.5*\tikzeY) (r242){{\footnotesize$\rd_4(\vxb,a)$}}; 




\node[main, fill=white] (r311) at (4.5*\tikzeX,1*\tikzeY){{\footnotesize$\rd_1(\vya,2)$}}; 

\node[main, fill=white]  at (4.5*\tikzeX,0.5*\tikzeY) (r312){{\footnotesize$\rd_1(\vyb,2)$}}; 

\node[main, fill=white] at (4.5*\tikzeX,-0.5*\tikzeY) (r321){{\footnotesize$\rd_2(\vya,1)$}}; 

\node[main, fill=white] at (4.5*\tikzeX,-1*\tikzeY) (r322){{\footnotesize$\rd_2(\vyb,1)$}}; 



\node[main, fill=white] at (11.5*\tikzeX,0.5*\tikzeY) (w4i1){{\footnotesize$\wt_1(\vyb,2)$}}; 

\node[main, fill=white] at (11.5*\tikzeX,0*\tikzeY) (w1bl){{\footnotesize$\wt_1(\vzbxyp,2)$}}; 

\node[main, fill=white]  at (8*\tikzeX,0*\tikzeY)(w4c1){{\footnotesize$\wt_1(\vxb,a)$}}; 

\node[main, fill=white] at (8*\tikzeX,-0.5*\tikzeY) (r1bl){{\footnotesize$\rd_1(\vzbxyp,2)$}}; 

\node[main, fill=white]  at (11.5*\tikzeX,-1*\tikzeY) (w4i2){{\footnotesize$\wt_2(\vyb,1)$}};

\node[main, fill=white]  at (11.5*\tikzeX,-1.5*\tikzeY) (w2bl){{\footnotesize$\wt_2(\vzbxyp,1)$}};

\node[main, fill=white]  at (8*\tikzeX,-1.5*\tikzeY) (w4c2){{\footnotesize$\wt_2(\vxb,a)$}};  

\node[main, fill=white] at (8*\tikzeX,-2.5*\tikzeY) (w4c3){{\footnotesize$\wt_3(\vxb,b)$}}; 

\node[main, fill=white] at (8*\tikzeX,-3.5*\tikzeY) (w4c4){{\footnotesize$\wt_4(\vxb,a)$}}; 

\node[main, fill=white] at (8*\tikzeX,-4*\tikzeY) (r2bl){{\footnotesize$\rd_2(\vzbxyp,1)$}}; 

\begin{pgfonlayer}{foreground layer}

    \draw [rf] (w1i1) -- (r311);
    \draw [rf] (w1i2.east) -- (r321);

    \draw [rf] (w1c1) -- (r211);
    \draw [rf] (w1c2) -- (r221);
    \draw [rf] (w1c3) -- (r231);
    \draw [rf] (w1c4) -- (r241);

    \draw [rf] (w4i1) -- (r312);
    \draw [rf] (w4i2) -- (r322);

    \draw [rf] (w4c1) -- (r212);
    \draw [rf] (w4c2) -- (r222);
    \draw [rf] (w4c3) -- (r232);
    \draw [rf] (w4c4) -- (r242);

    \draw [rf] (w1al.south west) -- (r1al.north east); 
    \draw [rf] (w2al.south west) -- (r2al.north east); 

    \draw [rf] (w1bl) -- (r1bl);
    \draw [rf] (w2bl.south west) -- (r2bl.north east);

\end{pgfonlayer}


\fill[ Blue, opacity = 0.15] (0.1*\tikzeX,0.7*\tikzeY) rectangle (2.9*\tikzeX,-0.2*\tikzeY);

\fill[ Blue, opacity = 0.15] (0.1*\tikzeX,-0.3*\tikzeY) rectangle (2.9*\tikzeX,-1.7*\tikzeY);

\fill[ Blue, opacity = 0.15] (0.1*\tikzeX,-1.8*\tikzeY) rectangle (2.9*\tikzeX,-2.7*\tikzeY);

\fill[ Blue, opacity = 0.15] (0.1*\tikzeX,-2.8*\tikzeY) rectangle (2.9*\tikzeX,-3.7*\tikzeY);

\fill[ RubineRed, opacity = 0.15] (3.1*\tikzeX,1.2*\tikzeY) rectangle (5.9*\tikzeX,0.3*\tikzeY);

\fill[ RubineRed, opacity = 0.15] (3.1*\tikzeX,-0.3*\tikzeY) rectangle (5.9*\tikzeX,-1.2*\tikzeY);



\draw [decorate,decoration={brace,amplitude=4},thin, white] (-7*\tikzeX, -1.1*\tikzeY) -- (-7*\tikzeX, 1.3*\tikzeY) node (bx1) [black,midway] {};
        \node[left = 0cm of bx1,align=right] {writes \\
        $\alpha_2 = aa$};

\fill[ black, opacity = 0.08] (r1al.west |- w1i1.north) rectangle (w1al.east |- r1al.south); 

\draw [decorate,decoration={brace,amplitude=4},thin, white] (-7*\tikzeX, -3.8*\tikzeY) -- (-7*\tikzeX, -1.3*\tikzeY) node (bx1) [black,midway] {};
        \node[left = 0cm of bx1,align=right] {writes\\
        $\alpha_1 = ba$};

\fill[ black, opacity = 0.08] (r2al.west |- w1i2.north) rectangle (w2al.east |- r2al.south); 

\draw [decorate,decoration={brace,amplitude=4},thin, white] (13*\tikzeX, 0.7*\tikzeY) -- (13*\tikzeX, -0.6*\tikzeY) node (bx1) [black,midway] {};
        \node[right = 0cm of bx1,align=left] {writes\\
        $\beta_2 = a$};

\fill[ black, opacity = 0.08] (w4i1.north east) rectangle (r1bl.south west);

\draw [decorate,decoration={brace,amplitude=4},thin, white] (13*\tikzeX, -0.8*\tikzeY) -- (13*\tikzeX, -4.2*\tikzeY) node (bx1) [black,midway,align=left] {};
        \node[right = 0cm of bx1,align=left] {writes\\
        $\beta_1 = aba$};

\fill[ black, opacity = 0.08] (w4i2.north east) rectangle (r2bl.south west);



\end{tikzpicture}
\caption{
The high level behavior of $\tax$, $\tay$, $\tbx$, $\tby$, $\tx$, and $\ty$ on a PCP instance with the tuples $\tuple{ba,aa}$ and $\tuple{aba,a}$ as input.
The solution illustrated is the sequence $2,1$, which generates the string $aaba$. 
Words guessed by $\tax$ and $\tay$ are shown on the left; those guessed by $\tbx$ and $\tby$, on the right. 
The highlighted pairs in $\tx$ and $\ty$ mark operations that must read the same value.
}
\label{fig:pcp_example}
\end{figure}



==> figures/pcp_top.tex <==
\newcommand\tikztgX{2.5}
\newcommand\tikztgY{1.5}

\begin{figure}
\centering
\scalebox{0.9}{
\begin{tikzpicture}[ line width=1pt, main/.style = {draw,}] 

            % Rectangle for first fig
            \draw[draw=none, fill=blue, opacity=0.1, thick, rounded corners] (-0.8, 2*\tikztgY-0.8) rectangle (3*\tikztgX+0.8, 2*\tikztgY+0.8);
            \node[blue] at (3*\tikztgX/2, 2*\tikztgY+1.2) {\cref{FIG:RAEX_AXY}};
            
            % Rectangle for second fig
            \draw[draw=none, fill=red, opacity=0.1, thick, rounded corners] (-0.8, 2*\tikztgY+0.8) rectangle (\tikztgX+0.8, 1*\tikztgY-0.8);
            \node[red!50!black] at (\tikztgX*-0.55, 1.45*\tikztgY) {\cref{FIG:RAEX}};

            \node[main, fill=white, draw=black, text=black, minimum size=0.8cm] (tayp) at (\tikztgX*3,2*\tikztgY){\large$\tayp$};
            \node[main, fill=white, draw=black, text=black, minimum size=0.8cm] (tay) at (\tikztgX*2,2*\tikztgY){\large$\tay$};
            \node[main, fill=white, draw=black, text=black, minimum size=0.8cm] (tax) at (\tikztgX*1,2*\tikztgY){\large$\tax$};
            \node[main, fill=white, draw=black, text=black, minimum size=0.8cm] (taxp) at (\tikztgX*0,2*\tikztgY){\large$\taxp$};

            \node[main, fill=white, draw=black, text=black, minimum size=0.8cm] (typ) at (\tikztgX*3,1*\tikztgY){\large$\typ$};
            \node[main, fill=white, draw=black, text=black, minimum size=0.8cm] (ty) at (\tikztgX*2,1*\tikztgY){\large$\ty$};
            \node[main, fill=white, draw=black, text=black, minimum size=0.8cm] (tx) at (\tikztgX*1,1*\tikztgY){\large$\tx$};
            \node[main, fill=white, draw=black, text=black, minimum size=0.8cm] (txp) at (\tikztgX*0,1*\tikztgY){\large$\txp$};

            \node[main, fill=white, draw=black, text=black, minimum size=0.8cm] (tbyp) at (\tikztgX*3,0*\tikztgY){\large$\tbyp$};
            \node[main, fill=white, draw=black, text=black, minimum size=0.8cm] (tby) at (\tikztgX*2,0*\tikztgY){\large$\tby$};
            \node[main, fill=white, draw=black, text=black, minimum size=0.8cm] (tbx) at (\tikztgX*1,0*\tikztgY){\large$\tbx$};
            \node[main, fill=white, draw=black, text=black, minimum size=0.8cm] (tbxp) at (\tikztgX*0,0*\tikztgY){\large$\tbxp$};

            %horizontal

            \draw [dashed, ->, color=\zcolor] (tay.15) to node [above=0pt]{\small$\vzay$} (tayp.165);
            \draw [dashed, ->, color=\zpcolor] (tayp.-165) to node [below=0pt]{\small$\vzayp$} (tay.-15);

            \draw [dashed, ->, color=\zcolor] (tax.15) to node [above=0pt]{\small$\vzaxy$} (tay.165);
            \draw [dashed, ->, color=\lcolor] (tay.-165) to node [below=0pt]{\small$\vzaxyp$} (tax.-15);

            \draw [dashed, ->, color=\zcolor] (tax.165) to node [above=0pt]{\small$\vzax$} (taxp.15);
            \draw [dashed, ->, color=\zpcolor] (taxp.-15) to node [below=0pt]{\small$\vzaxp$} (tax.-165);
            

            \draw [dashed, ->, color=\ycolor] (ty.15) to node [above=0pt]{\small$\vya , \vyb$} (typ.165);
            \draw [dashed, ->, color=\ypcolor] (typ.-165) to node [below=0pt]{\small$\vyap, \vybp$} (ty.-15);

            \draw [dashed, ->, color=\xcolor] (tx.165) to node [above=0pt]{\small$\vxa, \vxb$} (txp.15);
            \draw [dashed, ->, color=\xpcolor] (txp.-15) to node [below=0pt]{\small$\vxap, \vxbp$} (tx.-165);
            

            \draw [dashed, ->, color=\zcolor] (tby.15) to node [above=0pt]{\small$\vzby$} (tbyp.165);
            \draw [dashed, ->, color=\zpcolor] (tbyp.-165) to node [below=0pt]{\small$\vzbyp$} (tby.-15);

            \draw [dashed, ->, color=\zcolor] (tbx.15) to node [above=0pt]{\small$\vzbxy$} (tby.165);
            \draw [dashed, ->, color=\lcolor] (tby.-165) to node [below=0pt]{\small$\vzbxyp$} (tbx.-15);

            \draw [dashed, ->, color=\zcolor] (tbx.165) to node [above=0pt]{\small$\vzbx$} (tbxp.15);
            \draw [dashed, ->, color=\zpcolor] (tbxp.-15) to node [below=0pt]{\small$\vzbxp$} (tbx.-165);

            %vertical

            \draw [double, ->, color=\ycolor] (tay) to node [left=0pt]{\small$\vya$} (ty);
            \draw [->, color=\ypcolor] (tayp) to node [left=0pt]{\small$\vyap$} (typ);
            \draw [double, ->, color=\xcolor] (tax) to node [right=0pt]{\small$\vxa$} (tx);
            \draw [->, color=\xpcolor] (taxp) to node [right=0pt]{\small$\vxap$} (txp);

            \draw [double, ->, color=\ycolor] (tby) to node [left=0pt]{\small$\vyb$} (ty);
            \draw [->, color=\ypcolor] (tbyp) to node [left=0pt]{\small$\vybp$} (typ);
            \draw [double, ->, color=\xcolor] (tbx) to node [right=0pt]{\small$\vxb$} (tx);
            \draw [->, color=\xpcolor] (tbxp) to node [right=0pt]{\small$\vxbp$} (txp);

            \draw [decorate,decoration={brace,amplitude=4},thin] (\tikztgX*3.4,2.3*\tikztgY) -- (\tikztgX*3.4,1.7*\tikztgY) node (d1) [black,midway] {};
            \node[right = 0.1cm of d1] {Guesser threads};
            
            \draw [decorate,decoration={brace,amplitude=4},thin] (\tikztgX*3.4,1.3*\tikztgY) -- (\tikztgX*3.4,0.7*\tikztgY) node (d2) [black,midway] {};
            \node[right = 0.1cm of d2] {Checker threads};

            \draw [decorate,decoration={brace,amplitude=4},thin] (\tikztgX*3.4,0.3*\tikztgY) -- (\tikztgX*3.4,-0.3*\tikztgY) node (d3) [black,midway] {};
            \node[right = 0.1cm of d3] {Guesser threads};
            

            
\end{tikzpicture}
}
\caption{
The communication topology between the threads of $\ConcProg$. 
Dashed edges indicate a $\rf$ relation between the threads.
Filled edges indicate a $\rf$ relation \emph{and} that both threads write to the respective location. 
\Revision{Double edges indicate a perfect one-way channel.}
\cref{FIG:RAEX_AXY} illustrates in more detail the communication between threads $\taxp$, $\tax$, $\tay$ and $\tayp$. 
\cref{FIG:RAEX} illustrates in more detail the communication between threads $\taxp$, $\tax$, $\txp$ and $\tx$. 
}
\label{fig:pcp_top}
\end{figure}

==> figures/undec_ra_example.tex <==
\newcommand\tikzwX{0.8}
\newcommand\tikzwY{0.9}

\begin{figure}
\centering
\begin{tikzpicture}[ line width=1pt, main/.style = {draw,inner sep=1pt}, font=\normalsize] 


\draw [->] (-2*\tikzwX,2*\tikzwY) -- (-2*\tikzwX,-10.1*\tikzwY);
\node[] (aa) at (-2*\tikzwX,2.4*\tikzwY){$\taxp$};


\draw [->] (2*\tikzwX,2*\tikzwY) -- (2*\tikzwX,-10.1*\tikzwY);
\node[] (aa) at (2*\tikzwX,2.4*\tikzwY){$\tax$};

\draw [->] (6*\tikzwX,2*\tikzwY) -- (6*\tikzwX,-10.1*\tikzwY);
\node[] (aa) at (6*\tikzwX,2.4*\tikzwY){$\tx$};

\draw [->] (10*\tikzwX,2*\tikzwY) -- (10*\tikzwX,-10.1*\tikzwY);
\node[] (aa) at (10*\tikzwX,2.4*\tikzwY){$\txp$};

\node[main, fill=white, draw=white, ] (w1g) at (-2*\tikzwX,0*\tikzwY){\footnotesize$\wt_1(\vxap,\tuple{\taxp,0})$};

\node[main, fill=white, draw=white, ] (w1y) at (-2*\tikzwX,-.7*\tikzwY){\footnotesize$\wt_1(\vzax,1)$};

\node[main, fill=white, draw=white, ] (r1p) at (-2*\tikzwX,-1.3*\tikzwY){\footnotesize$\rd_1(\vzaxp, 1)$};

\node[main, fill=white, draw=white, ] (w2g) at (-2*\tikzwX,-2*\tikzwY){\footnotesize$\wt_2(\vxap,\tuple{\taxp,0})$}; 

\node[main, fill=white, draw=white, ] (w2y) at (-2*\tikzwX,-2.7*\tikzwY){\footnotesize$\wt_2(\vzax,2)$};

\node[main, fill=white, draw=white, ] (r2p) at (-2*\tikzwX,-3.3*\tikzwY){\footnotesize$\rd_2(\vzaxp, 2)$};

\node[main, fill=white, draw=white, ] (w3g) at (-2*\tikzwX,-4*\tikzwY){\footnotesize$\wt_3(\vxap,\tuple{\taxp,0})$};

\node[main, fill=white, draw=white, ] (w3y) at (-2*\tikzwX,-4.7*\tikzwY){\footnotesize$\wt_3(\vzax,3)$};

\node[main, fill=white, draw=white, ] (r3p) at (-2*\tikzwX,-5.3*\tikzwY){\footnotesize$\rd_3(\vzaxp,3)$};

\node[main, fill=white, draw=white, ] (w4g) at (-2*\tikzwX,-6*\tikzwY){\footnotesize$\wt_4(\vxap,\tuple{\taxp,0})$};

\node[main, fill=white, draw=white, ] (w4y) at (-2*\tikzwX,-6.7*\tikzwY){\footnotesize$\wt_4(\vzax,0)$};

\node[main, fill=white, draw=white, ] (r4p) at (-2*\tikzwX,-7.3*\tikzwY){\footnotesize$\rd_4(\vzaxp,0)$};

\node[main, fill=white, draw=white, ] (w5g) at (-2*\tikzwX,-8*\tikzwY){\footnotesize$\wt_5(\vxap,\tuple{\taxp,0})$};

 \node[main, fill=white, draw=white, ] (w5y) at (-2*\tikzwX,-8.7*\tikzwY){\footnotesize$\wt_5(\vzax,1)$};

\node[main, fill=white, draw=white, ] (r5p) at (-2*\tikzwX,-9.3*\tikzwY){\footnotesize$\rd_5(\vzaxp, 1)$};

\node[main, fill=white, draw=white, inner sep=3pt] (d1) at (-2*\tikzwX,-9.7*\tikzwY){$\dots$};




\node[main, fill=white, draw=white, ] (w1b) at (2*\tikzwX,1*\tikzwY){{\footnotesize$\wt_1(\vxa, \tuple{\ov{\tax}, \AnyValue})$}}; 

\node[main, fill=white, draw=white, ] (w1p) at (2*\tikzwX,0.3*\tikzwY){\footnotesize$\wt_1(\vzaxp,1)$};

\node[main, fill=white, draw=white, ] (w2b) at (2*\tikzwX,-1*\tikzwY){{\footnotesize$\wt_2(\vxa,\tuple{\tax, \AnyValue})$}}; 

\node[main, fill=white, draw=white, ] (w2p) at (2*\tikzwX,-1.7*\tikzwY){\footnotesize$\wt_2(\vzaxp,2)$};

\node[main, fill=white, draw=white, ] (r1y) at (2*\tikzwX,-2.3*\tikzwY){\footnotesize$\rd_1(\vzax, 1)$};

\node[main, fill=white, draw=white, ] (w3b) at (2*\tikzwX,-3*\tikzwY){{\footnotesize$\wt_3(\vxa,\tuple{\tax, \AnyValue})$}}; 

\node[main, fill=white, draw=white, ] (w3p) at (2*\tikzwX,-3.7*\tikzwY){\footnotesize$\wt_3(\vzaxp, 3)$};

\node[main, fill=white, draw=white, ] (r2y) at (2*\tikzwX,-4.3*\tikzwY){\footnotesize$\rd_2(\vzax, 2)$};

\node[main, fill=white, draw=white, ] (w4b) at (2*\tikzwX,-5*\tikzwY){{\footnotesize$\wt_4(\vxa,\tuple{\tax, \AnyValue})$}}; 

\node[main, fill=white, draw=white, ] (w4p) at (2*\tikzwX,-5.7*\tikzwY){\footnotesize$\wt_4(\vzaxp,0)$};

\node[main, fill=white, draw=white, ] (r3y) at (2*\tikzwX,-6.3*\tikzwY){\footnotesize$\rd_3(\vzax, 3)$};

\node[main, fill=white, draw=white, ] (w5b) at (2*\tikzwX,-7*\tikzwY){{\footnotesize$\wt_5(\vxa,\tuple{\tax, \AnyValue})$}}; 

\node[main, fill=white, draw=white, ] (w5p) at (2*\tikzwX,-7.7*\tikzwY){\footnotesize$\wt_5(\vzaxp, 1)$};

\node[main, fill=white, draw=white, ] (r4y) at (2*\tikzwX,-8.3*\tikzwY){\footnotesize$\rd_4(\vzax, 0)$};

\node[main, fill=white, draw=white, inner sep=3pt] (d2) at (2*\tikzwX,-9.7*\tikzwY){$\dots$};



\node[main, fill=white, draw=white, ] (w1ba) at (6*\tikzwX,1.7*\tikzwY){\footnotesize$\wt_1(\vxa,\tuple{\tx,1})$};

\node[main, fill=white, draw=white, ] (r1b) at (6*\tikzwX,1*\tikzwY){{\footnotesize$\rd_1(\vxa, \tuple{\ov{\tax},\AnyValue})$}}; 

\node[main, fill=white, draw=white, ] (w2ba) at (6*\tikzwX,-0.3*\tikzwY){\footnotesize$\wt_2(\vxa,\tuple{\tx,2})$};

\node[main, fill=white, draw=white, ] (r2b) at (6*\tikzwX,-1*\tikzwY){{\footnotesize$\rd_2(\vxa, \tuple{\tax,\AnyValue})$}}; 

\node[main, fill=white, draw=white, ] (r1ga) at (6*\tikzwX,-1.7*\tikzwY){\footnotesize$\rd_1(\vxap,\tuple{\txp,1})$};

\node[main, fill=white, draw=white, ] (w3ba) at (6*\tikzwX,-2.3*\tikzwY){\footnotesize$\wt_3(\vxa,\tuple{\tx,3})$};

\node[main, fill=white, draw=white, ] (r3b) at (6*\tikzwX,-3*\tikzwY){{\footnotesize$\rd_3(\vxa, \tuple{\tax,\AnyValue})$}}; 

\node[main, fill=white, draw=white, ] (r2ga) at (6*\tikzwX,-3.7*\tikzwY){\footnotesize$\rd_2(\vxap,\tuple{\txp,2})$};

\node[main, fill=white, draw=white, ] (w4ba) at (6*\tikzwX,-4.3*\tikzwY){\footnotesize$\wt_4(\vxa,\tuple{\tx,0})$};

\node[main, fill=white, draw=white, ] (r4b) at (6*\tikzwX,-5*\tikzwY){{\footnotesize$\rd_4(\vxa, \tuple{\tax,\AnyValue})$}}; 

\node[main, fill=white, draw=white, ] (r3ga) at (6*\tikzwX,-5.7*\tikzwY){\footnotesize$\rd_3(\vxap,\tuple{\txp,3})$};

\node[main, fill=white, draw=white, ] (w5ba) at (6*\tikzwX,-6.3*\tikzwY){\footnotesize$\wt_5(\vxa,\tuple{\tx,1})$};

\node[main, fill=white, draw=white, ] (r5b) at (6*\tikzwX,-7*\tikzwY){{\footnotesize$\rd_5(\vxa, \tuple{\tax,\AnyValue})$}}; 

\node[main, fill=white, draw=white, ] (r4ga) at (6*\tikzwX,-7.7*\tikzwY){\footnotesize$\rd_4(\vxap,\tuple{\txp,0})$};

\node[main, fill=white, draw=white, inner sep=3pt] (d3) at (6*\tikzwX,-9.7*\tikzwY){$\dots$};


\node[main, fill=white, draw=white, ] (w1ga) at (10*\tikzwX,0.7*\tikzwY){\footnotesize$\wt_1(\vxap,\tuple{\txp,1})$};

\node[main, fill=white, draw=white, ] (r1g) at (10*\tikzwX,0*\tikzwY){\footnotesize$\rd_1(\vxap, \tuple{\taxp,0})$};

\node[main, fill=white, draw=white, ] (r1ba) at (10*\tikzwX,-.7*\tikzwY){\footnotesize$\rd_1(\vxa, \tuple{\tx,1})$};

\node[main, fill=white, draw=white, ] (w2ga) at (10*\tikzwX,-1.3*\tikzwY){\footnotesize$\wt_2(\vxap,\tuple{\txp,2})$};

\node[main, fill=white, draw=white, ] (r2g) at (10*\tikzwX,-2*\tikzwY){\footnotesize$\rd_2(\vxap, \tuple{\taxp,0})$}; 

\node[main, fill=white, draw=white, ] (r2ba) at (10*\tikzwX,-2.7*\tikzwY){\footnotesize$\rd_2(\vxa,\tuple{\tx,2})$};

\node[main, fill=white, draw=white, ] (w3ga) at (10*\tikzwX,-3.3*\tikzwY){\footnotesize$\wt_3(\vxap,\tuple{\txp,3})$};

\node[main, fill=white, draw=white, ] (r3g) at (10*\tikzwX,-4*\tikzwY){\footnotesize$\rd_3(\vxap, \tuple{\taxp,0})$};

\node[main, fill=white, draw=white, ] (r3ba) at (10*\tikzwX,-4.7*\tikzwY){\footnotesize$\rd_3(\vxa, \tuple{\tx,3})$};

\node[main, fill=white, draw=white, ] (w4ga) at (10*\tikzwX,-5.3*\tikzwY){\footnotesize$\wt_4(\vxap,\tuple{\txp,0})$};

\node[main, fill=white, draw=white, ] (r4g) at (10*\tikzwX,-6*\tikzwY){\footnotesize$\rd_4(\vxap, \tuple{\taxp,0})$};

\node[main, fill=white, draw=white, ] (r4ba) at (10*\tikzwX,-6.7*\tikzwY){\footnotesize$\rd_4(\vxa, \tuple{\tx,0})$};

\node[main, fill=white, draw=white, ] (w5ga) at (10*\tikzwX,-7.3*\tikzwY){\footnotesize$\wt_5(\vxap,\tuple{\txp,1})$};

\node[main, fill=white, draw=white, ] (r5g) at (10*\tikzwX,-8*\tikzwY){\footnotesize$\rd_5(\vxap, \tuple{\taxp,0})$};

 \node[main, fill=white, draw=white, ] (r5ba) at (10*\tikzwX,-8.7*\tikzwY){\footnotesize$\rd_5(\vxa,\tuple{\tx,1})$};

 \node[main, fill=white, draw=white, inner sep=3pt] (d4) at (10*\tikzwX,-9.7*\tikzwY){$\dots$};

 \begin{pgfonlayer}{background layer}

 \draw [mo] (w1ba.180) to node[]{\circledsmall{2}} (w1b.10);
 \draw [mo] (w2ba.180) to[bend right=0] (w2b.10);
 \draw [mo] (w3ba.180) to[bend right=0] (w3b.10);
 \draw [mo] (w4ba.180) to[bend right=0] (w4b.10);
 \draw [mo] (w5ba.180) to[bend right=0] (w5b.10);

 \draw [mo] (w1ga.180) to node[]{\circledsmall{4}} (w1g.5);
 \draw [mo] (w2ga.180) to[bend right=0] (w2g.5);
 \draw [mo] (w3ga.180) to[bend right=0] (w3g.5);
 \draw [mo] (w4ga.180) to[bend right=0] (w4g.5);
 \draw [mo] (w5ga.180) to[bend right=0] (w5g.5);


\draw [rf] (w1p.west) -- (r1p.east) node [midway]{\squaredsmall{A}};
\draw [rf] (w1y.east) -- (r1y.west) node [midway]{\squaredsmall{C}};
\draw [rf] (w2p.west) -- (r2p.east) node [midway,above left=-5pt]{};
\draw [rf] (w2y.east) -- (r2y.west) node [midway,above right=-5pt]{};
\draw [rf] (w3p.west) -- (r3p.east) node [midway,above left=-5pt]{};
\draw [rf] (w3y.east) -- (r3y.west) node [midway,above right=-5pt]{};
\draw [rf] (w4p.west) -- (r4p.east) node [midway,above left=-5pt]{};
\draw [rf] (w4y.east) -- (r4y.west) node [midway,above right=-5pt]{};
\draw [rf] (w5p.west) -- (r5p.east) node [midway,above left=-5pt]{};




\draw [rf] (w1b.0) to node[]{\circledsmall{1}} (r1b.180);

\draw [rf] (w2b.0) to node[]{\circledsmall{5}} (r2b.180);

\draw [rf] (w3b.0) -- (r3b.180) node [near start,below=-1pt]{};

\draw [rf] (w4b.0) -- (r4b.180) node [near start,below=-1pt]{};

\draw [rf] (w5b.0) -- (r5b.180) node [near start,below=-1pt]{};

\draw [rf] (w1ba.east) -- (r1ba.west) node  [near start]{\squaredsmall{B}};
\draw [rf] (w2ba.east) -- (r2ba.west) node [midway,above=5pt]{};
\draw [rf] (w3ba.east) -- (r3ba.west) node [midway,above=5pt]{};
\draw [rf] (w4ba.east) -- (r4ba.west) node [midway,above=5pt]{};
\draw [rf] (w5ba.east) -- (r5ba.west) node [midway,above=5pt]{};

\draw [rf] (w1ga.west) -- (r1ga.east) node  [midway]{\squaredsmall{D}};
\draw [rf] (w2ga.west) -- (r2ga.east) node [midway,above left=-5pt]{};
\draw [rf] (w3ga.west) -- (r3ga.east) node [midway,above left=-5pt]{};
\draw [rf] (w4ga.west) -- (r4ga.east) node [midway,above left=-5pt]{};

\draw [rf] (w1g.0) to node[]{\circledsmall{3}} (r1g.180);

\draw [rf] (w2g.0) -- (r2g.180) node [midway,below=-2pt]{};

\draw [rf] (w3g.0) -- (r3g.180) node [midway,below=-2pt]{};

\draw [rf] (w4g.0) -- (r4g.180) node [midway,below=-2pt]{};

\draw [rf] (w5g.0) -- (r5g.180) node [midway,below=-2pt]{};

\end{pgfonlayer}

\end{tikzpicture}
\caption{
An illustration of the interaction between threads in $\{\tax, \taxp, \tx, \txp\}$, demonstrating no-skipping on $\vxa$ and $\vxap$. 
We denote by $\AnyValue$ an unspecified value in an event, which corresponds to a value specific to the guessed solution of the PCP instance.
}
\label{FIG:RAEX}
\end{figure}


==> figures/undec_ra_example_axy.tex <==
\newcommand\tikzwXa{0.8}
\newcommand\tikzwYa{0.8}

\begin{figure}
\centering
\begin{tikzpicture}[ line width=1pt, main/.style = {draw,inner sep=1pt}, font=\normalsize] 


\draw [->] (10*\tikzwXa,0.5*\tikzwYa) -- (10*\tikzwXa,-13.3*\tikzwYa);
\node[] (aa) at (10*\tikzwXa,1*\tikzwYa){$\tayp$};
\draw [->] (6*\tikzwXa,0.5*\tikzwYa) -- (6*\tikzwXa,-13.3*\tikzwYa);
\node[] (aa) at (6*\tikzwXa,1*\tikzwYa){$\tay$};
\draw [->] (2*\tikzwXa,0.5*\tikzwYa) -- (2*\tikzwXa,-13.3*\tikzwYa);
\node[] (aa) at (2*\tikzwXa,1*\tikzwYa){$\tax$};
\draw [->] (-2*\tikzwXa,0.5*\tikzwYa) -- (-2*\tikzwXa,-13.3*\tikzwYa);
\node[] (aa) at (-2*\tikzwXa,1*\tikzwYa){$\taxp$};

\node[main, fill=white, draw=white, inner sep=3pt] (d1) at (-2*\tikzwXa,-12.8*\tikzwYa){$\dots$};
\node[main, fill=white, draw=white, inner sep=3pt] (d2) at (2*\tikzwXa,-12.8*\tikzwYa){$\dots$};
\node[main, fill=white, draw=white, inner sep=3pt] (d3) at (6*\tikzwXa,-12.8*\tikzwYa){$\dots$};
\node[main, fill=white, draw=white, inner sep=3pt] (d4) at (10*\tikzwXa,-12.8*\tikzwYa){$\dots$};

%tayp
\foreach \i in {1,2,3} {
  \pgfmathsetmacro{\yoffset}{((\i-1)*2.5+2)}
  \node[main, fill=white, draw=white, inner sep=1pt] (w\i yap) at (10*\tikzwXa,-\yoffset*\tikzwYa)
    {\footnotesize$\wt_{\i}(\vyap,\tuple{\tayp,0})$};
  \node[main, fill=white, draw=white, inner sep=1pt] (w\i zay) at (10*\tikzwXa,{-(\yoffset+0.5)*\tikzwYa})
    {\footnotesize$\wt_{\i}(\vzay,\i)$};
  \node[main, fill=white, draw=white, inner sep=1pt] (r\i zayp) at (10*\tikzwXa,{-(\yoffset+1.0)*\tikzwYa})
    {\footnotesize$\rd_{\i}(\vzayp,\i)$};
}

%tay
\foreach \i in {1,2,3} {
  \pgfmathsetmacro{\yoffset}{((\i-1)*2.5)}
    \pgfmathtruncatemacro{\imod}{Mod(\i,4)}
  \pgfmathtruncatemacro{\iprev}{\i-1}
  \pgfmathtruncatemacro{\ipmod}{Mod(\iprev,4)}
  \ifnum\i>1
      \node[main, fill=white, draw=white, inner sep=1pt] (w\i ya) at (6*\tikzwXa,{-(\yoffset+0.0)*\tikzwYa})
        {\footnotesize$\wt_{\i}(\vya,\tuple{\tay, *})$};
    \else
        \node[main, fill=white, draw=white, inner sep=1pt] (w\i ya) at (6*\tikzwXa,{-(\yoffset+0.0)*\tikzwYa})
        {\footnotesize$\wt_{\i}(\vya,\tuple{\ov{\tay}, *})$};
    \fi
    \node[main, fill=gray!20, draw=white, inner sep=1pt] (w\i zaxyp) at (6*\tikzwXa,{-(\yoffset+0.5)*\tikzwYa})
    {\footnotesize$\wt_{\i}(\vzaxyp,\tuple{\i, *})$};
      \node[main, fill=white, draw=white, inner sep=1pt] (w\i zayp) at (6*\tikzwXa,{-(\yoffset+1.0)*\tikzwYa})
    {\footnotesize$\wt_{\i}(\vzayp,\i)$};
  \ifnum\i>1
    \node[main, fill=gray!20, draw=white, inner sep=1pt] (r\iprev zaxy) at (6*\tikzwXa,{-(\yoffset+1.5)*\tikzwYa})
      {\footnotesize$\rd_{\iprev}(\vzaxy,\ipmod)$};
    \node[main, fill=white, draw=white, inner sep=1pt] (r\iprev zay) at (6*\tikzwXa,{-(\yoffset+2.0)*\tikzwYa})
      {\footnotesize$\rd_{\iprev}(\vzay,\ipmod)$};
  \fi
}

%tax (rest)
\foreach \i in {1,2,3,4,5} {
  \pgfmathsetmacro{\yoffset}{(\i-1)*2.5}
  \pgfmathtruncatemacro{\imod}{Mod(\i,4)}
  \pgfmathtruncatemacro{\iprev}{\i-1}
  \pgfmathtruncatemacro{\ipmod}{Mod(\iprev,4)}
  \ifnum\i>1
  \node[main, fill=white, draw=white, inner sep=1pt] (w\i xa) at (2*\tikzwXa,{-(\yoffset+0.5)*\tikzwYa})
    {\footnotesize$\wt_{\i}(\vxa,\tuple{\tax,*})$};
    \else
\node[main, fill=white, draw=white, inner sep=1pt] (w\i xa) at (2*\tikzwXa,{-(\yoffset+0.5)*\tikzwYa})
    {\footnotesize$\wt_{\i}(\vxa,\tuple{\ov{\tax},*})$};
    \fi
    \ifnum\i=4
      \node[main, fill=white, draw=white, inner sep=1pt] (w\i zaxp) at (2*\tikzwXa,{-(\yoffset+1.0)*\tikzwYa})
        {\footnotesize$\wt_{\i}(\vzaxp,\imod)$\normalsize\squaredsmall{D}};
    \else
        \node[main, fill=white, draw=white, inner sep=1pt] (w\i zaxp) at (2*\tikzwXa,{-(\yoffset+1.0)*\tikzwYa})
            {\footnotesize$\wt_{\i}(\vzaxp,\imod)$};
    \fi
  \ifnum\i=2
    \node[main, fill=white, draw=white, inner sep=1pt] (r\iprev zax) at (2*\tikzwXa,{-(\yoffset+1.5)*\tikzwYa})
      {\footnotesize$\rd_{\iprev}(\vzax,\ipmod)$\normalsize\squaredsmall{A}};
  \fi
  \ifnum\i>2
    \node[main, fill=white, draw=white, inner sep=1pt] (r\iprev zax) at (2*\tikzwXa,{-(\yoffset+1.5)*\tikzwYa})
      {\footnotesize$\rd_{\iprev}(\vzax,\ipmod)$};
  \fi
}

%tax (only events on zaxy)
\foreach \i in {1,3,4} {
  \pgfmathsetmacro{\yoffset}{(\i-1)*2.5}
  \pgfmathtruncatemacro{\idx}{(\i==1) ? 1 : ((\i==3) ? 2 : 3)}

    \node[main, fill=gray!20, draw=white, inner sep=1pt] (w\idx zaxy) at (2*\tikzwXa,{-(\yoffset+0)*\tikzwYa})
    {\footnotesize$\wt_{\idx}(\vzaxy,\idx)$};
}

%tax (only events on zaxyp)
\foreach \i in {2,3,5} {
  \pgfmathsetmacro{\yoffset}{(\i-1)*2.5}
  \pgfmathtruncatemacro{\idx}{(\i==2) ? 1 : ((\i==3) ? 2 : 3)}

  \node[main, fill=gray!20, draw=white, inner sep=1pt] (r\idx zaxyp) at (2*\tikzwXa,{-(\yoffset+2.0)*\tikzwYa})
    {\footnotesize$\rd_{\idx}(\vzaxyp,\tuple{\idx, *})$};
}

\foreach \i in {1,2,3,4,5} {
  \pgfmathsetmacro{\yoffset}{((\i-1)*2.5+1.5)}
    \pgfmathtruncatemacro{\imod}{Mod(\i,4)}
  \pgfmathtruncatemacro{\iprev}{\i-1}
  \pgfmathtruncatemacro{\ipmod}{Mod(\iprev,4)}
  \node[main, fill=white, draw=white, inner sep=1pt] (w\i axp) at (-2*\tikzwXa,-\yoffset*\tikzwYa)
    {\footnotesize$\wt_{\i}(\vxap,\tuple{\taxp,0})$};
    \ifnum\i<5
      \node[main, fill=white, draw=white, inner sep=1pt] (w\i zax) at (-2*\tikzwXa,{-(\yoffset+0.5)*\tikzwYa})
        {\footnotesize$\wt_{\i}(\vzax,\imod)$};
    \else
        \node[main, fill=white, draw=white, inner sep=1pt] (w\i zax) at (-2*\tikzwXa,{-(\yoffset+0.5)*\tikzwYa})
            {\footnotesize$\wt_{\i}(\vzax,\imod)$\normalsize\squaredsmall{B}};
    \fi
    \ifnum\i=4
      \node[main, fill=white, draw=white, inner sep=1pt] (r\i zaxp) at (-2*\tikzwXa,{-(\yoffset+1.0)*\tikzwYa})
    {\footnotesize$\rd_{\i}(\vzaxp,\imod)$\normalsize\squaredsmall{C}};
    \else
        \node[main, fill=white, draw=white, inner sep=1pt] (r\i zaxp) at (-2*\tikzwXa,{-(\yoffset+1.0)*\tikzwYa})
    {\footnotesize$\rd_{\i}(\vzaxp,\imod)$};
    \fi
}


\foreach \i in {1,2} {
  \draw [rf] (w\i zay.west) -- (r\i zay.east) node [midway,above left=-5pt]{};
}
\foreach \i in {1,2,3} {
  \draw [rf] (w\i zayp.east) -- (r\i zayp.west) node [midway,above left=-5pt]{};
}
\foreach \i in {2,3,4} {
  \draw [rf] (w\i zax.east) -- (r\i zax.west) node [midway,above left=-5pt]{};
}
\foreach \i in {2,3,4,5} {
  \draw [rf] (w\i zaxp.west) -- (r\i zaxp.east) node [midway,above left=-5pt]{};
}

\draw [rf] (w1zax.east) to node[]{\circledsmall{1}} (r1zax.west);
\draw [rf] (w1zaxp.west) to node[]{\circledsmall{2}} (r1zaxp.east);

\foreach \i in {1,2} {
  \draw [rf] (w\i zaxy.east) -- (r\i zaxy.west) node [midway,above left=-5pt]{};
}
\foreach \i in {1,2,3} {
  \draw [rf] (w\i zaxyp.west) -- (r\i zaxyp.east) node [midway,above left=-5pt]{};
}

\end{tikzpicture}
\caption{
An illustration of the synchronization between threads in $\{\tax, \tay, \taxp, \tayp\}$. 
Here $|\alpha_{j_1}|=2$, $|\alpha_{j_2}|=1$ and $|\alpha_{j_3}|=2$, and $\tax$ performs two write events to $\vxa$ corresponding to the characters of its first guessed word ($\wt_1(\tax,\vxa)$ and $\wt_2(\tax,\vxa)$), then one write event for the second ($\wt_3(\tax,\vxa)$), and two write events for the third ($\wt_4(\tax,\vxa)$ and $\wt_5(\tax,\vxa)$). 
We denote by $\AnyValue$ an unspecified value in an event, which corresponds to a value specific to the guessed solution of the PCP instance.
Highlighted events are relevant for our proof of completeness later.
}
\label{FIG:RAEX_AXY}
\end{figure}

